Generative forecasting with joint probability models

Chaotic dynamical systems exhibit strong sensitivity to initial conditions and often contain unresolved multiscale processes, making deterministic forecasting fundamentally limited. Generative models offer an appealing alternative by learning distributions over plausible system evolutions; yet, most existing approaches focus on next-step conditional prediction rather than the structure of the underlying dynamics. In this work, we reframe forecasting as a fully generative problem by learning the joint probability distribution of lagged system states over short temporal windows and obtaining forecasts through marginalization. This new perspective allows the model to capture nonlinear temporal dependencies, represent multistep trajectory segments, and produce next-step predictions consistent with the learned joint distribution. We also introduce a general, model-agnostic training and inference framework for joint generative forecasting and show how it enables assessment of forecast robustness and reliability using three complementary uncertainty quantification metrics (ensemble variance, short-horizon autocorrelation, and cumulative Wasserstein drift), without access to ground truth. We evaluate the performance of the proposed method on two canonical chaotic dynamical systems, the Lorenz-63 system and the Kuramoto-Sivashinsky equation, and show that joint generative models yield improved short-term predictive skill, preserve attractor geometry, and achieve substantially more accurate long-range statistical behaviour than conventional conditional next-step models.

==> vae.tikz <==
%vae.tikz
\begin{tikzpicture}[x=1.0cm,y=1.0cm,font=\sffamily]
\path[use as bounding box] (-0.2,-5.7) rectangle (16.2,2.7);

\tikzset{
box/.style={draw=black,thick,rounded corners=2pt,fill=black!6,minimum width=2.4cm,minimum height=1.0cm,align=center},
boxr/.style={draw=red,thick,rounded corners=2pt,fill=black!6,minimum width=2.4cm,minimum height=1.0cm,align=center},
nn/.style={draw=black,thick,rounded corners=2pt,fill=blue!10,minimum width=3.0cm,minimum height=1.0cm,align=center},
lbl/.style={font=\scriptsize,align=center},
hdr/.style={font=\bfseries\small,anchor=west},
cond/.style={text=red,font=\scriptsize}
}

\def\xin{1.6}
\def\xenc{5.0}
\def\xz{8.4}
\def\xdec{11.8}
\def\xout{15.2}

\def\ytrainhdr{2.25}
\def\ytrain{1.1}
\def\ytrainlbl{0.15}
\def\ytrainextra{-0.85}

\def\yinfhdr{-2.05}
\def\yinf{-3.30}
\def\yinflbl{-4.25}
\def\yinfextra{-5.05}

\node[hdr] at (0.25,\ytrainhdr) {\underline{Training}};

\node[box] (xin) at (\xin,\ytrain) {$x_t^{\{n-1:0\}}$};
\node[nn] (enc) at (\xenc,\ytrain) {$q_\phi(x)$};
\node[box] (z) at (\xz,\ytrain) {$z_t^{\{n-1:0\}}$};
\node[nn] (dec) at (\xdec,\ytrain) {$\mathcal{J}_\theta(z)$};
\node[box] (xout) at (\xout,\ytrain) {$\hat{x}_t^{\{n-1:0\}}$};

\draw[->,thick,black] (xin.east) -- (enc.west);
\draw[->,thick,black] (enc.east) -- (z.west);
\draw[->,thick,black] (z.east) -- (dec.west);
\draw[->,thick,black] (dec.east) -- (xout.west);

\node[lbl] at (\xin,\ytrainlbl) {Input sequence~\eqref{eq:seq_input}};
\node[lbl] at (\xenc,\ytrainlbl) {VAE encoder\\(transformer)};
\node[lbl] at (\xz,\ytrainlbl) {Latent mapping};
\node[lbl] at (\xdec,\ytrainlbl) {VAE decoder\\(transformer)};
\node[lbl] at (\xout,\ytrainlbl) {Output sequence};

%extra row below training labels (ONLY these outlines red)
\node[boxr] (xshift) at (\xin,\ytrainextra) {$x_{t-\Delta t}^{\{n-1:0\}}$};
\node[boxr] (zshift) at (\xz,\ytrainextra) {$x_{t-\Delta t}^{\{n-1:0\}}$};
\draw[->,thick,red] (xshift.east) -- (enc.south west) node[midway,below,sloped,cond]{cond'n};
\draw[->,thick,red] (zshift.east) -- (dec.south west) node[midway,below,sloped,cond]{cond'n};

%separator line above Inference
\draw[black!55,thick] (0.25,{\yinfhdr+0.35}) -- (15.95,{\yinfhdr+0.35});

\node[hdr] at (0.25,\yinfhdr) {\underline{Inference}};

\node[box] (zsample) at (\xz,\yinf) {$z_t^{\{n-1:0\}}$};
\node[nn] (dec2) at (\xdec,\yinf) {$\mathcal{J}_\theta(z)$};
\node[box] (xout2) at (\xout,\yinf) {$\hat{x}_t^{\{n-1:0\}}$};

\draw[->,thick,black] (zsample.east) -- (dec2.west);
\draw[->,thick,black] (dec2.east) -- (xout2.west);

\node[lbl] at (\xz,\yinflbl) {Latent sample};
\node[lbl] at (\xdec,\yinflbl) {VAE decoder\\(transformer)};
\node[lbl] at (\xout,\yinflbl) {Output sequence};

%extra row below inference labels (ONLY this outline red)
\node[boxr] (zshift2) at (\xz,\yinfextra) {$x_{t-\Delta t}^{\{n-1:0\}}$};
\draw[->,thick,red] (zshift2.east) -- (dec2.south west) node[midway,below,sloped,cond]{cond'n};

\end{tikzpicture}

==> vizabs.tikz <==
%==============================%
%== Visual abstract: 4 panes ==%
%==============================%
\begin{tikzpicture}[x=1in,y=1in,font=\sffamily]
\path[use as bounding box] (0,0) rectangle (6.5,4.0);

%========================================================%
%== Pane A (top-left): Motivation                        ==%
%========================================================%
\draw[black,very thick] (0.12,2.06) rectangle (3.19,3.88);
\fill[black!6] (0.16,3.34) rectangle (3.15,3.84);
\node[anchor=north west,font=\bfseries\large,align=left] at (0.22,3.78) {\underline{A: Motivation}\\Epistemic uncertainty in forecasts};

%--- Pane A content: larger images, no image-frame outlines ---
\node[font=\small] at (0.80,3.16) {Diverging forecast};
\node[anchor=south west,inner sep=0] at (0.18,2.22) {\includegraphics[width=1.24in,height=0.88in]{figures/vizabs_A_left.png}};

%middle: arrow (centered) -- no box
\draw[->,very thick] (1.48,2.66) -- (1.83,2.66);

\node[font=\small] at (2.51,3.16) {Forecast distribution};
\node[anchor=south west,inner sep=0] at (1.89,2.22) {\includegraphics[width=1.24in,height=0.88in]{figures/vizabs_A_right.png}};

%========================================================%
%== Pane B (top-right): Formulation                      ==%
%========================================================%
\draw[black,very thick] (3.31,2.06) rectangle (6.38,3.88);
\fill[black!6] (3.35,3.34) rectangle (6.34,3.84);
\node[anchor=north west,font=\bfseries\large,align=left] at (3.41,3.78) {\underline{B: Formulation}\\Multi-step joint distributions};

%--- Pane B content: PNG on left + one equation box on right ---
\node[font=\small] at (4.12,3.09) {Joint $n$-tuples};

\node[anchor=south west,inner sep=0] at (3.47,2.24) {\includegraphics[width=1.30in,height=0.80in]{figures/vizabs_B.png}};

\draw[black!35,thick,rounded corners=2pt,fill=black!3] (4.93,2.23) rectangle (6.30,3.15);
\node[anchor=center] at (5.615,2.69) {%
  \begin{minipage}{1.33in}
    \centering
    \small
    $
    \begin{array}{c}
      { p\bigl(x_{t_n} \mid x_{t_1},\,x_{t_2},\,\ldots\bigr)}\\[1.2ex]
      =\\[0.5ex]
      {\displaystyle
        \frac{
           p\bigl(x_{t_n},\,x_{t_1},\,x_{t_2},\,\ldots\bigr)
        }{
           p\bigl(x_{t_1},\,x_{t_2},\,\ldots\bigr)
        }
      }
    \end{array}
    $
  \end{minipage}%
};

%========================================================%
%== Pane C (bottom-left): Inference                      ==%
%========================================================%
\draw[black,very thick] (0.12,0.12) rectangle (3.19,1.94);
\fill[black!6] (0.16,1.40) rectangle (3.15,1.90);
\node[anchor=north west,font=\bfseries\large,align=left] at (0.22,1.84) {\underline{C: Inference}\\Observation-match sieving};

%--- Pane C content: boxed equation + external small labels + taller embedded diagram ---
%\node[draw=black!35,thick,rounded corners=2pt,fill=black!6,inner sep=2pt,font=\scriptsize,align=center,text width=2.95in] at (1.655,1.28) {$x^*=\min_{j}\bigl\|\hat{x}_{t-\Delta t}^{\{n-2:0\}}(j)-\tilde{x}_{t-\Delta t}^{\{n-1:1\}}\bigr\|$};
\node[draw=black!35,thick,rounded corners=2pt,fill=black!6,inner sep=2pt,font=\bfseries\scriptsize,align=center,text width=2.95in] at (1.655,0.25) {$x^*=\min_{j}\bigl\|\hat{x}_{t}^{\{n-1:1\}}(j)-\tilde{x}_{t-\Delta t}^{\{n-2:0\}}\bigr\|$};
%\fill[black!6,rounded corners=2pt] (3.87,0.17) rectangle (5.65,0.35);
%\draw[black!35,thick,rounded corners=2pt] (3.87,0.17) rectangle (5.65,0.35);
%\node[font=\bfseries\scriptsize] at (4.76,0.25) {$\displaystyle x^*=\min_{j}\left\|\hat{x}_{t-\Delta t}^{\{n-2:0\}}(j)-\tilde{x}_{t-\Delta t}^{\{n-1:1\}}\right\|$};

%external small label boxes (left/upper-right/lower-right around the PNG)
\node[draw=black!35,thick,rounded corners=2pt,fill=orange!24,inner sep=2pt,font=\scriptsize] at (0.65,1.20) {$\bigl(x_{t_1},x_{t_2}\bigr)$};
\node[font=\small] at (0.65,1.02) {Observation};

\node[draw=black!35,thick,rounded corners=2pt,fill=blue!6,inner sep=2pt,font=\scriptsize] at (2.8,1.14) {$\{(x_{t_2},x_{t_3})\}$};
\node[font=\small] at (2.8,0.96) {Samples};

\node[draw=black!35,thick,rounded corners=2pt,fill=blue!24,inner sep=2pt,font=\scriptsize] at (0.65,0.74) {$\bigl(x^*_{t_2},x^*_{t_3}\bigr)$};
\node[font=\small] at (0.65,0.56) {Sieved match};

%embedded diagram (no border), slightly taller to accommodate lower time-axis
%\node[anchor=south west,inner sep=0] at (0.99,0.18) {\resizebox{1.5in}{0.95in}{\input{pred_diagram.tikz}}};
\node[anchor=south west,inner sep=0] at (0.99,0.47) {\resizebox{1.5in}{0.95in}{\input{pred_diagram.tikz}}};



%========================================================%
%== Pane D (bottom-right): Error prediction              ==%
%========================================================%
\draw[black,very thick] (3.31,0.12) rectangle (6.38,1.94);
\fill[black!6] (3.35,1.40) rectangle (6.34,1.90);
\node[anchor=north west,font=\bfseries\large,align=left] at (3.41,1.84) {\underline{D: Error prediction}\\Information within joint samples};

%--- Pane D content: diagram (clipped, no border) ---
\begin{scope}
\clip (3.42,0.44) rectangle (4.74,1.20);
\node[anchor=south west,inner sep=0] at (3.62,0.44) {\resizebox{!}{0.76in}{\input{uq_diagram.tikz}}};
\end{scope}

%--- Pane D content: right-half three stacked boxes (aligned text after index) ---
\draw[black!35,thick,rounded corners=2pt,fill=black!3] (4.82,0.98) rectangle (6.10,1.18);
\node[anchor=west,font=\footnotesize,align=left] at (4.87,1.08) {\makebox[1.8em][l]{(i)}Variance};

\draw[black!35,thick,rounded corners=2pt,fill=black!3] (4.82,0.74) rectangle (6.10,0.94);
\node[anchor=west,font=\footnotesize,align=left] at (4.87,0.84) {\makebox[1.8em][l]{(ii)}Autocorrelation};

\draw[black!35,thick,rounded corners=2pt,fill=black!3] (4.82,0.50) rectangle (6.10,0.70);
\node[anchor=west,font=\footnotesize,align=left] at (4.87,0.60) {\makebox[1.8em][l]{(iii)}$\Delta$ in distribution};

%--- Pane D bottom proportionality box: narrower + outlined ---
%\node[draw=black!35,thick,rounded corners=2pt,fill=black!6,inner sep=2pt,font=\bfseries\scriptsize,align=center,text width=2.95in] at (1.655,0.25) {$x^*=\min_{j}\bigl\|\hat{x}_{t-\Delta t}^{\{n-2:0\}}(j)-\tilde{x}_{t-\Delta t}^{\{n-1:1\}}\bigr\|$};
\fill[black!6,rounded corners=2pt] (3.67,0.17) rectangle (5.85,0.35);
\draw[black!35,thick,rounded corners=2pt] (3.67,0.17) rectangle (5.85,0.35);
\node[font=\bfseries\scriptsize] at (4.76,0.25) {$\ (i),(ii),(iii)\ \propto\ \lvert \hat{x}-x\rvert\ $};

\end{tikzpicture}
